Periodicity and integrability for the cube recurrence

Zamolodchikov periodicity is a property of $T$- and $Y$-systems, arising in the thermodynamic Bethe ansatz. Zamolodchikov integrability was recently considered as its affine analog in our joint work with P. Pylyavskyy. Here we prove periodicity and integrability for similar discrete dynamical systems based on the cube recurrence, also known as the discrete BKP equation. The periodicity part was conjectured by Henriques in 2007.

==> (inline-0) <==
\begin{tabular}{cc}
\begin{tabular}{c}
\scalebox{0.7}{
\begin{tikzpicture}[scale=0.7]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C006) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C015) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C024) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C033) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C042) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C051) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C060) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C105) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C114) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C123) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C132) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C141) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C150) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C16m1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2m15) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C204) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C213) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C222) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C231) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C240) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C25m1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[line width=0.25mm,black] (C123) -- (C213);
\draw[line width=0.25mm,black] (C123) -- (C024);
\draw[line width=0.25mm,black] (C123) -- (C132);
\draw[line width=0.25mm,black] (C132) -- (C222);
\draw[line width=0.25mm,black] (C132) -- (C033);
\draw[line width=0.25mm,black] (C132) -- (C141);
\draw[line width=0.25mm,black] (C213) -- (C114);
\draw[line width=0.25mm,black] (C213) -- (C222);
\draw[line width=0.25mm,black] (C231) -- (C132);
\draw[line width=0.25mm,black] (C231) -- (C240);
\draw[line width=0.25mm,black] (C015) -- (C105);
\draw[line width=0.25mm,black] (C015) -- (C024);
\draw[line width=0.25mm,black] (C051) -- (C141);
\draw[line width=0.25mm,black] (C051) -- (C060);
\draw[line width=0.25mm,black] (C105) -- (C2m15);
\draw[line width=0.25mm,black] (C105) -- (C006);
\draw[line width=0.25mm,black] (C105) -- (C114);
\draw[line width=0.25mm,black] (C150) -- (C240);
\draw[line width=0.25mm,black] (C150) -- (C051);
\draw[line width=0.25mm,black] (C150) -- (C16m1);
\draw[line width=0.25mm,black] (C16m1) -- (C25m1);
\draw[line width=0.25mm,black] (C16m1) -- (C060);
\draw[line width=0.25mm,black] (C024) -- (C114);
\draw[line width=0.25mm,black] (C024) -- (C033);
\draw[line width=0.25mm,black] (C042) -- (C132);
\draw[line width=0.25mm,black] (C042) -- (C051);
\draw[line width=0.25mm,black] (C204) -- (C105);
\draw[line width=0.25mm,black] (C204) -- (C213);
\draw[line width=0.25mm,black] (C240) -- (C141);
\draw[line width=0.25mm,black] (C240) -- (C25m1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.12244897959183675);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.12244897959183675);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.12244897959183675);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.12244897959183675);
\node[anchor=north] (b0) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0) {$b$};
\node[anchor=north east] (a0) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0) {$a$};
\node[anchor=north west] (c0) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0) {$c$};
\node[anchor=north] (b1) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0) {$b$};
\node[anchor=north east] (a1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0) {$a$};
\node[anchor=north west] (c1) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0) {$c$};
\node[anchor=north] (b2) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$b$};
\end{tikzpicture}}
\\
(a)
\end{tabular}
&
\begin{tabular}{c}
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C2I3I1);
\draw[line width=0.4mm,color=black!30!green] (C1I0I5) -- (C0I2I4);
\draw[line width=0.4mm,color=black!30!green] (C1I3I2) -- (C0I5I1);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C1I5I0);
\draw[line width=0.4mm,color=black!30!green] (C2I1I3) -- (C1I3I2);
\draw[line width=0.4mm,color=black!30!green] (C2I4I0) -- (C1I6Im1);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C0I6I0) -- (C1I5I0);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$ $};
\end{tikzpicture}}

\\
(b)\\ \\
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=black!30!green] (C1I0I5) -- (C2I1I3);
\draw[line width=0.4mm,color=black!30!green] (C1I3I2) -- (C2I4I0);
\draw[line width=0.4mm,color=blue] (C0I1I5) -- (C1I1I4);
\draw[line width=0.4mm,color=blue] (C0I4I2) -- (C1I4I1);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C1I5I0);
\draw[line width=0.4mm,color=blue] (C1I2I3) -- (C2I2I2);
\draw[line width=0.4mm,color=blue] (C1I5I0) -- (C2I5Im1);
\draw[line width=0.4mm,color=black!30!green] (C0I2I4) -- (C1I3I2);
\draw[line width=0.4mm,color=black!30!green] (C0I5I1) -- (C1I6Im1);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$ $};
\end{tikzpicture}}

\\
(c)
\end{tabular}\\
\end{tabular}
\begin{tabular}{cc}
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=black!30!green] (C1I0I5) -- (C2I1I3);
\draw[line width=0.4mm,color=black!30!green] (C1I3I2) -- (C2I4I0);
\draw[line width=0.4mm,color=black!30!green] (C1I0I5) -- (C0I2I4);
\draw[line width=0.4mm,color=black!30!green] (C1I3I2) -- (C0I5I1);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C1I5I0);
\draw[line width=0.4mm,color=blue] (C1I2I3) -- (C2I2I2);
\draw[line width=0.4mm,color=blue] (C1I5I0) -- (C2I5Im1);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C0I6I0) -- (C1I5I0);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$\wt=\frac{x_c}{x_a}$};
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C2I3I1);
\draw[line width=0.4mm,color=blue] (C0I1I5) -- (C1I1I4);
\draw[line width=0.4mm,color=blue] (C0I4I2) -- (C1I4I1);
\draw[line width=0.4mm,color=black!30!green] (C0I2I4) -- (C2I1I3);
\draw[line width=0.4mm,color=black!30!green] (C0I5I1) -- (C2I4I0);
\draw[line width=0.4mm,color=blue] (C1I2I3) -- (C2I2I2);
\draw[line width=0.4mm,color=blue] (C1I5I0) -- (C2I5Im1);
\draw[line width=0.4mm,color=black!30!green] (C0I2I4) -- (C1I3I2);
\draw[line width=0.4mm,color=black!30!green] (C0I5I1) -- (C1I6Im1);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$\wt=\frac 1{x_bx_c}$};
\end{tikzpicture}}
\\

\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=black!30!green] (C1I0I5) -- (C2I1I3);
\draw[line width=0.4mm,color=black!30!green] (C1I3I2) -- (C2I4I0);
\draw[line width=0.4mm,color=blue] (C0I1I5) -- (C1I1I4);
\draw[line width=0.4mm,color=blue] (C0I4I2) -- (C1I4I1);
\draw[line width=0.4mm,color=black!30!green] (C0I2I4) -- (C2I1I3);
\draw[line width=0.4mm,color=black!30!green] (C0I5I1) -- (C2I4I0);
\draw[line width=0.4mm,color=blue] (C1I2I3) -- (C2I2I2);
\draw[line width=0.4mm,color=blue] (C1I5I0) -- (C2I5Im1);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C0I6I0) -- (C1I5I0);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$\wt=\frac1{x_ax_b}$};
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C2I3I1);
\draw[line width=0.4mm,color=blue] (C0I1I5) -- (C1I1I4);
\draw[line width=0.4mm,color=blue] (C0I4I2) -- (C1I4I1);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C1I5I0);
\draw[line width=0.4mm,color=black!30!green] (C2I1I3) -- (C1I3I2);
\draw[line width=0.4mm,color=black!30!green] (C2I4I0) -- (C1I6Im1);
\draw[line width=0.4mm,color=black!30!green] (C0I2I4) -- (C1I3I2);
\draw[line width=0.4mm,color=black!30!green] (C0I5I1) -- (C1I6Im1);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$\wt=\frac{x_a}{x_c}$};
\end{tikzpicture}}
\\

\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C2I3I1);
\draw[line width=0.4mm,color=blue] (C0I1I5) -- (C1I1I4);
\draw[line width=0.4mm,color=blue] (C0I4I2) -- (C1I4I1);
\draw[line width=0.4mm,color=black!30!green] (C0I2I4) -- (C2I1I3);
\draw[line width=0.4mm,color=black!30!green] (C0I5I1) -- (C2I4I0);
\draw[line width=0.4mm,color=black!30!green] (C2I1I3) -- (C1I3I2);
\draw[line width=0.4mm,color=black!30!green] (C2I4I0) -- (C1I6Im1);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C0I6I0) -- (C1I5I0);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$\wt=\frac1{x_bx_c}$};
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:6.00);
\coordinate (L2) at (330:6.00);
\coordinate (L3) at (210:6.00);
\coordinate (C0I0I6) at (barycentric cs:L1=0.0,L2=0.0,L3=6.0);
\coordinate (C0I1I5) at (barycentric cs:L1=0.0,L2=1.0,L3=5.0);
\coordinate (C0I2I4) at (barycentric cs:L1=0.0,L2=2.0,L3=4.0);
\coordinate (C0I3I3) at (barycentric cs:L1=0.0,L2=3.0,L3=3.0);
\coordinate (C0I4I2) at (barycentric cs:L1=0.0,L2=4.0,L3=2.0);
\coordinate (C0I5I1) at (barycentric cs:L1=0.0,L2=5.0,L3=1.0);
\coordinate (C0I6I0) at (barycentric cs:L1=0.0,L2=6.0,L3=0.0);
\coordinate (C1I0I5) at (barycentric cs:L1=1.0,L2=0.0,L3=5.0);
\coordinate (C1I1I4) at (barycentric cs:L1=1.0,L2=1.0,L3=4.0);
\coordinate (C1I2I3) at (barycentric cs:L1=1.0,L2=2.0,L3=3.0);
\coordinate (C1I3I2) at (barycentric cs:L1=1.0,L2=3.0,L3=2.0);
\coordinate (C1I4I1) at (barycentric cs:L1=1.0,L2=4.0,L3=1.0);
\coordinate (C1I5I0) at (barycentric cs:L1=1.0,L2=5.0,L3=0.0);
\coordinate (C1I6Im1) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0);
\coordinate (C2Im1I5) at (barycentric cs:L1=2.0,L2=-1.0,L3=5.0);
\coordinate (C2I0I4) at (barycentric cs:L1=2.0,L2=0.0,L3=4.0);
\coordinate (C2I1I3) at (barycentric cs:L1=2.0,L2=1.0,L3=3.0);
\coordinate (C2I2I2) at (barycentric cs:L1=2.0,L2=2.0,L3=2.0);
\coordinate (C2I3I1) at (barycentric cs:L1=2.0,L2=3.0,L3=1.0);
\coordinate (C2I4I0) at (barycentric cs:L1=2.0,L2=4.0,L3=0.0);
\coordinate (C2I5Im1) at (barycentric cs:L1=2.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4] (C1I2I3) -- (C2I1I3);
\draw[opacity=0.4] (C1I2I3) -- (C0I2I4);
\draw[opacity=0.4] (C1I2I3) -- (C1I3I2);
\draw[opacity=0.4] (C1I3I2) -- (C2I2I2);
\draw[opacity=0.4] (C1I3I2) -- (C0I3I3);
\draw[opacity=0.4] (C1I3I2) -- (C1I4I1);
\draw[opacity=0.4] (C2I1I3) -- (C1I1I4);
\draw[opacity=0.4] (C2I1I3) -- (C2I2I2);
\draw[opacity=0.4] (C2I3I1) -- (C1I3I2);
\draw[opacity=0.4] (C2I3I1) -- (C2I4I0);
\draw[opacity=0.4] (C0I1I5) -- (C1I0I5);
\draw[opacity=0.4] (C0I1I5) -- (C0I2I4);
\draw[opacity=0.4] (C0I5I1) -- (C1I4I1);
\draw[opacity=0.4] (C0I5I1) -- (C0I6I0);
\draw[opacity=0.4] (C1I0I5) -- (C2Im1I5);
\draw[opacity=0.4] (C1I0I5) -- (C0I0I6);
\draw[opacity=0.4] (C1I0I5) -- (C1I1I4);
\draw[opacity=0.4] (C1I5I0) -- (C2I4I0);
\draw[opacity=0.4] (C1I5I0) -- (C0I5I1);
\draw[opacity=0.4] (C1I5I0) -- (C1I6Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C2I5Im1);
\draw[opacity=0.4] (C1I6Im1) -- (C0I6I0);
\draw[opacity=0.4] (C0I2I4) -- (C1I1I4);
\draw[opacity=0.4] (C0I2I4) -- (C0I3I3);
\draw[opacity=0.4] (C0I4I2) -- (C1I3I2);
\draw[opacity=0.4] (C0I4I2) -- (C0I5I1);
\draw[opacity=0.4] (C2I0I4) -- (C1I0I5);
\draw[opacity=0.4] (C2I0I4) -- (C2I1I3);
\draw[opacity=0.4] (C2I4I0) -- (C1I4I1);
\draw[opacity=0.4] (C2I4I0) -- (C2I5Im1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\draw[line width=0.4mm,color=blue] (C1I1I4) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C1I4I1) -- (C2I3I1);
\draw[line width=0.4mm,color=black!30!green] (C1I0I5) -- (C0I2I4);
\draw[line width=0.4mm,color=black!30!green] (C1I3I2) -- (C0I5I1);
\draw[line width=0.4mm,color=black!30!green] (C0I2I4) -- (C2I1I3);
\draw[line width=0.4mm,color=black!30!green] (C0I5I1) -- (C2I4I0);
\draw[line width=0.4mm,color=blue] (C1I2I3) -- (C2I2I2);
\draw[line width=0.4mm,color=blue] (C1I5I0) -- (C2I5Im1);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C1I2I3);
\draw[line width=0.4mm,color=blue] (C0I6I0) -- (C1I5I0);
\draw[line width=0.4mm,color=blue] (C0I0I6) -- (C0I1I5);
\draw[line width=0.4mm,color=blue] (C0I3I3) -- (C0I4I2);
\draw[line width=0.4mm,color=blue] (C2Im1I5) -- (C2I0I4);
\draw[line width=0.4mm,color=blue] (C2I2I2) -- (C2I3I1);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=0.0) circle (0.2);
\node[anchor=west] (theMath) at (barycentric cs:L1=1.0,L2=6.0,L3=-1.0) {$\wt=\frac1{x_ax_b}$};
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\node[opacity=0.5, text opacity=1, fill=red,draw,circle] (d1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0) {$d$};
\node[opacity=0.5, text opacity=1, fill=black!30!green,draw,circle] (a1) at (barycentric cs:L1=4.0,L2=2.0,L3=-3.0) {$a$};
\node[opacity=0.5, text opacity=1, fill=blue,draw,circle] (b1) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) {$b$};
\node[opacity=0.5, text opacity=1, fill=black!30!green,draw,circle] (c1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) {$c$};
\node[opacity=0.5, text opacity=1, fill=white,draw,circle] (e1) at (barycentric cs:L1=1.0,L2=3.5,L3=-1.5) {$e$};
\draw[opacity=0.4] (a1)--(b1)--(c1)--(d1)--(a1);
\draw[->,line width=0.4mm] (a1) to node[pos=0.5,anchor=west,scale=0.7] {$\alpha$} (e1);
\draw[->,line width=0.4mm] (b1) to node[pos=0.5,anchor=south,scale=0.7] {$1$} (e1);
\draw[->,line width=0.4mm] (c1) to node[pos=0.5,anchor=west,scale=0.7] {$\gamma$} (e1);
\draw[->,line width=0.4mm] (e1) to node[pos=0.5,anchor=south,scale=0.7] {$1$} (d1);
\node[opacity=0.5, text opacity=1, fill=red,draw,circle] (b2) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0) {$b$};
\node[opacity=0.5, text opacity=1, fill=black!30!green,draw,circle] (c2) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) {$c$};
\node[opacity=0.5, text opacity=1, fill=blue,draw,circle] (d2) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) {$d$};
\node[opacity=0.5, text opacity=1, fill=black!30!green,draw,circle] (a2) at (barycentric cs:L1=5.0,L2=0.0,L3=-2.0) {$a$};
\node[opacity=0.5, text opacity=1, fill=white,draw,circle] (e2) at (barycentric cs:L1=3.5,L2=-1.5,L3=1.0) {$e$};
\draw[opacity=0.4] (a2)--(b2)--(c2)--(d2)--(a2);
\draw[->,line width=0.4mm] (a2) to node[pos=0.5,anchor=north west,scale=0.7] {$\alpha$} (e2);
\draw[->,line width=0.4mm] (b2) to node[pos=0.3,anchor=south west,scale=0.7] {$1$} (e2);
\draw[->,line width=0.4mm] (c2) to node[pos=0.5,anchor=north west,scale=0.7] {$\gamma$} (e2);
\draw[->,line width=0.4mm] (e2) to node[pos=0.3,anchor=south west,scale=0.7] {$1$} (d2);
\node[opacity=0.5, text opacity=1, fill=red,draw,circle] (a3) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0) {$a$};
\node[opacity=0.5, text opacity=1, fill=black!30!green,draw,circle] (b3) at (barycentric cs:L1=-3.0,L2=4.0,L3=2.0) {$b$};
\node[opacity=0.5, text opacity=1, fill=blue,draw,circle] (c3) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) {$c$};
\node[opacity=0.5, text opacity=1, fill=black!30!green,draw,circle] (d3) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) {$d$};
\node[opacity=0.5, text opacity=1, fill=white,draw,circle] (e3) at (barycentric cs:L1=-1.5,L2=1.0,L3=3.5) {$e$};
\draw[opacity=0.4] (a3)--(b3)--(c3)--(d3)--(a3);
\draw[->,line width=0.4mm] (a3) to node[pos=0.5,anchor=north west,scale=0.7] {$\alpha$} (e3);
\draw[->,line width=0.4mm] (b3) to node[pos=0.5,anchor=south west,scale=0.7] {$1$} (e3);
\draw[->,line width=0.4mm] (c3) to node[pos=0.5,anchor=north west,scale=0.7] {$\gamma$} (e3);
\draw[->,line width=0.4mm] (e3) to node[pos=0.5,anchor=south west,scale=0.7] {$1$} (d3);
\end{tikzpicture}
\begin{tabular}{cc}
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (C1Im3I2);
\draw[->,line width=0.4mm,color=blue] (C2I0Im2) -- (C1I1Im2);
\draw[->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (C2I1Im3);
\draw[->,line width=0.4mm,color=blue] (C0I3Im3) -- (C1I2Im3);
\draw[->,line width=0.4mm,color=black!30!green] (Cm1I4Im3) -- (C1I3Im4);
\draw[->,line width=0.4mm,color=black!30!green] (C3Im4I1) -- (C2Im2I0);
\draw[->,line width=0.4mm,color=black!30!green] (Cm3I2I1) -- (Cm1I1I0);
\draw[->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm2I0I2);
\draw[->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[->,line width=0.4mm,color=blue] (Cm1I0I1) -- (C0I0I0);
\draw[->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[->,line width=0.4mm,color=blue] (C0Im2I2) -- (Cm1Im1I2);
\draw[->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[->,line width=0.4mm,color=blue] (Cm3I1I2) -- (Cm3I0I3);
\draw[->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm2Im1I3);
\draw[->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[->,line width=0.4mm,color=black!30!green] (Cm2I3Im1) -- (C0I2Im2);
\draw[->,line width=0.4mm,color=blue] (Cm1I3Im2) -- (C0I3Im3);
\draw[->,line width=0.4mm,color=blue] (C1Im2I1) -- (C2Im3I1);
\draw[->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm1Im2I3);
\draw[->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C1I0Im1);
\draw[->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C2Im1Im1);
\draw[->,line width=0.4mm,color=black!30!green] (Cm4I1I3) -- (Cm3Im1I4);
\draw[->,line width=0.4mm,color=blue] (C3Im3I0) -- (C4Im4I0);
\draw[->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}

&

\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (C1Im3I2);
\draw[rounded corners,line width=0.6,->] (C0Im1I1)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C1I1Im2);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (C2I1Im3);
\draw[rounded corners,line width=0.6,->] (C0I2Im2)--(barycentric cs:L1=2.0,L2=2.5,L3=-1.5)--(barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I3Im3) -- (C1I2Im3);
\draw[rounded corners,line width=0.6,->] (C0I3Im3)--(barycentric cs:L1=1.5,L2=3.5,L3=-2.0)--(barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1I4Im3) -- (C1I3Im4);
\draw[rounded corners,line width=0.6,->] (Cm1I4Im3)--(barycentric cs:L1=1.0,L2=4.5,L3=-2.5)--(barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C3Im4I1) -- (C2Im2I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm3I2I1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (Cm3I2I1)--(barycentric cs:L1=-1.0,L2=2.5,L3=1.5)--(barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm2I0I2);
\draw[rounded corners,line width=0.6,->] (Cm1I1I0)--(barycentric cs:L1=-0.5,L2=1.5,L3=2.0)--(barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[rounded corners,line width=0.6,->] (Cm1I2Im1)--(barycentric cs:L1=-0.5,L2=3.0,L3=0.5)--(barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (C0I0I0);
\draw[rounded corners,line width=0.6,->] (Cm1I0I1)--(barycentric cs:L1=0.5,L2=1.0,L3=1.5)--(barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im2I2) -- (Cm1Im1I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[rounded corners,line width=0.6,->] (C1I1Im2)--(barycentric cs:L1=1.5,L2=2.0,L3=-0.5)--(barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[rounded corners,line width=0.6,->] (Cm2I1I1)--(barycentric cs:L1=-1.5,L2=2.0,L3=2.5)--(barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm3I1I2) -- (Cm3I0I3);
\draw[rounded corners,line width=0.6,->] (Cm3I1I2)--(barycentric cs:L1=-2.0,L2=1.5,L3=3.5)--(barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm2Im1I3);
\draw[rounded corners,line width=0.6,->] (Cm3I0I3)--(barycentric cs:L1=-1.5,L2=0.5,L3=4.0)--(barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2I3Im1) -- (C0I2Im2);
\draw[rounded corners,line width=0.6,->] (Cm2I3Im1)--(barycentric cs:L1=0.0,L2=3.5,L3=-0.5)--(barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I3Im2) -- (C0I3Im3);
\draw[rounded corners,line width=0.6,->] (Cm1I3Im2)--(barycentric cs:L1=0.5,L2=4.0,L3=-1.5)--(barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C2Im3I1);
\draw[rounded corners,line width=0.6,->] (C1Im2I1)--(barycentric cs:L1=2.5,L2=-1.5,L3=2.0)--(barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[rounded corners,line width=0.6,->] (C2Im1Im1)--(barycentric cs:L1=2.5,L2=0.0,L3=0.5)--(barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm1Im2I3);
\draw[rounded corners,line width=0.6,->] (Cm2I0I2)--(barycentric cs:L1=-0.5,L2=0.0,L3=3.5)--(barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C1I0Im1);
\draw[rounded corners,line width=0.6,->] (C3Im1Im2)--(barycentric cs:L1=3.0,L2=0.5,L3=-0.5)--(barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C2Im1Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm4I1I3) -- (Cm3Im1I4);
\draw[rounded corners,line width=0.6,->] (Cm4I1I3)--(barycentric cs:L1=-2.5,L2=1.0,L3=4.5)--(barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im3I0) -- (C4Im4I0);
\draw[rounded corners,line width=0.6,->] (C3Im3I0)--(barycentric cs:L1=4.5,L2=-2.5,L3=1.0)--(barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C4Im3Im1);
\draw[rounded corners,line width=0.6,->] (C2Im2I0)--(barycentric cs:L1=4.0,L2=-1.5,L3=0.5)--(barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{cc}
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (C1Im3I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C1I1Im2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C0I2Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C0I3Im3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (Cm1I4Im3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C3Im4I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm3I2I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm1I1I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (C0I0I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0Im2I2) -- (Cm1Im1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm3I0I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm2I3Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I3Im3) -- (Cm1I3Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C2Im3I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (Cm2I0I2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C1I0Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C2Im1Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm3Im1I4) -- (Cm4I1I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C3Im3I0) -- (C4Im4I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C4Im3Im1) -- (C2Im2I0);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (C1Im3I2);
\draw[rounded corners,line width=0.6,->] (C0Im1I1)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C1I1Im2);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C0I2Im2);
\draw[rounded corners,line width=0.6,->] (C2I1Im3)--(barycentric cs:L1=2.0,L2=2.5,L3=-1.5)--(barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C0I3Im3);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (Cm1I4Im3);
\draw[rounded corners,line width=0.6,->] (C1I3Im4)--(barycentric cs:L1=1.0,L2=4.5,L3=-2.5)--(barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C3Im4I1);
\draw[rounded corners,line width=0.6,->] (C2Im2I0)--(barycentric cs:L1=3.5,L2=-2.0,L3=1.5)--(barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm3I2I1);
\draw[rounded corners,line width=0.6,->] (Cm1I1I0)--(barycentric cs:L1=-1.0,L2=2.5,L3=1.5)--(barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (Cm2I0I2)--(barycentric cs:L1=-0.5,L2=1.5,L3=2.0)--(barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[rounded corners,line width=0.6,->] (Cm1I2Im1)--(barycentric cs:L1=-0.5,L2=3.0,L3=0.5)--(barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (C0I0I0);
\draw[rounded corners,line width=0.6,->] (Cm1I0I1)--(barycentric cs:L1=0.5,L2=1.0,L3=1.5)--(barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im2I2) -- (Cm1Im1I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[rounded corners,line width=0.6,->] (C1I1Im2)--(barycentric cs:L1=1.5,L2=2.0,L3=-0.5)--(barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[rounded corners,line width=0.6,->] (Cm2I1I1)--(barycentric cs:L1=-1.5,L2=2.0,L3=2.5)--(barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm3I0I3);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm2I3Im1);
\draw[rounded corners,line width=0.6,->] (C0I2Im2)--(barycentric cs:L1=0.0,L2=3.5,L3=-0.5)--(barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I3Im3) -- (Cm1I3Im2);
\draw[rounded corners,line width=0.6,->] (C0I3Im3)--(barycentric cs:L1=0.5,L2=4.0,L3=-1.5)--(barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C2Im3I1);
\draw[rounded corners,line width=0.6,->] (C1Im2I1)--(barycentric cs:L1=2.5,L2=-1.5,L3=2.0)--(barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[rounded corners,line width=0.6,->] (C2Im1Im1)--(barycentric cs:L1=2.5,L2=0.0,L3=0.5)--(barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (Cm2I0I2);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C1I0Im1);
\draw[rounded corners,line width=0.6,->] (C3Im1Im2)--(barycentric cs:L1=3.0,L2=0.5,L3=-0.5)--(barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C2Im1Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm3Im1I4) -- (Cm4I1I3);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im3I0) -- (C4Im4I0);
\draw[rounded corners,line width=0.6,->] (C3Im3I0)--(barycentric cs:L1=4.5,L2=-2.5,L3=1.0)--(barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C4Im3Im1) -- (C2Im2I0);
\draw[rounded corners,line width=0.6,->] (C4Im3Im1)--(barycentric cs:L1=4.0,L2=-1.5,L3=0.5)--(barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-3) <==
\begin{tabular}{|c|c|}\hline 	
%  \includegraphics[width=0.5\linewidth]{counter_1.png} &
%  \includegraphics[width=0.5\linewidth]{counter_2.png}\\\hline
%  \end{tabular}

\begin{tabular}{cc}
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0Im2I2) -- (C1Im2I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C1I1Im2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C0I2Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C0I3Im3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (Cm1I4Im3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C3Im3I0) -- (C2Im3I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm3I2I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (Cm2I1I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (C0Im1I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (C0Im1I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I0I0) -- (C1Im1I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm3I0I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm2I3Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I3Im3) -- (Cm1I3Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C2Im3I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C1I0Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm2Im1I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C2I0Im2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C2Im2I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm3Im1I4) -- (Cm4I1I3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C4Im3Im1) -- (C3Im4I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C3Im3I0);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im2I2) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C0Im2I2)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C1I1Im2);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C0I2Im2);
\draw[rounded corners,line width=0.6,->] (C2I1Im3)--(barycentric cs:L1=2.0,L2=2.5,L3=-1.5)--(barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C0I3Im3);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (Cm1I4Im3);
\draw[rounded corners,line width=0.6,->] (C1I3Im4)--(barycentric cs:L1=1.0,L2=4.5,L3=-2.5)--(barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im3I0) -- (C2Im3I1);
\draw[rounded corners,line width=0.6,->] (C3Im3I0)--(barycentric cs:L1=3.5,L2=-2.0,L3=1.5)--(barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm3I2I1);
\draw[rounded corners,line width=0.6,->] (Cm1I1I0)--(barycentric cs:L1=-1.0,L2=2.5,L3=1.5)--(barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (Cm2I1I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[rounded corners,line width=0.6,->] (Cm1I2Im1)--(barycentric cs:L1=-0.5,L2=3.0,L3=0.5)--(barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (Cm2I0I2)--(barycentric cs:L1=0.0,L2=0.5,L3=2.5)--(barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (Cm1Im2I3)--(barycentric cs:L1=0.5,L2=-0.5,L3=3.0)--(barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.0,L2=1.5,L3=0.5)--(barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (C1Im1I0);
\draw[rounded corners,line width=0.6,->] (C0I0I0)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[rounded corners,line width=0.6,->] (C1I1Im2)--(barycentric cs:L1=1.5,L2=2.0,L3=-0.5)--(barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[rounded corners,line width=0.6,->] (Cm2I1I1)--(barycentric cs:L1=-1.5,L2=2.0,L3=2.5)--(barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm3I0I3);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm2I3Im1);
\draw[rounded corners,line width=0.6,->] (C0I2Im2)--(barycentric cs:L1=0.0,L2=3.5,L3=-0.5)--(barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I3Im3) -- (Cm1I3Im2);
\draw[rounded corners,line width=0.6,->] (C0I3Im3)--(barycentric cs:L1=0.5,L2=4.0,L3=-1.5)--(barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C2Im3I1);
\draw[rounded corners,line width=0.6,->] (C1Im2I1)--(barycentric cs:L1=2.5,L2=-1.5,L3=2.0)--(barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C1I0Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm2Im1I3);
\draw[rounded corners,line width=0.6,->] (Cm1Im1I2)--(barycentric cs:L1=-0.5,L2=0.0,L3=3.5)--(barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C2I0Im2);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C2Im2I0);
\draw[rounded corners,line width=0.6,->] (C3Im1Im2)--(barycentric cs:L1=3.5,L2=-0.5,L3=0.0)--(barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm3Im1I4) -- (Cm4I1I3);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C4Im3Im1) -- (C3Im4I1);
\draw[rounded corners,line width=0.6,->] (C4Im3Im1)--(barycentric cs:L1=4.5,L2=-2.5,L3=1.0)--(barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C3Im3I0);
\draw[rounded corners,line width=0.6,->] (C3Im2Im1)--(barycentric cs:L1=4.0,L2=-1.5,L3=0.5)--(barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-4) <==
\begin{tabular}{cc}
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C0Im2I2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C1I0Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C1I1Im2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (C0I2Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I3Im3) -- (C0I4Im4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C3Im3I0) -- (C2Im3I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm2I2I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (Cm2I1I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm2I3Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0Im2I2) -- (Cm1Im1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm3I2I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm3I0I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm1I3Im2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm1I4Im3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C1Im3I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (Cm2I0I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C2Im1Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C2Im2I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm3Im1I4) -- (Cm4I1I3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C4Im3Im1) -- (C3Im4I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C3Im3I0);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm4I0I4) at (barycentric cs:L1=-3.0,L2=1.0,L3=5.0);
\coordinate (Cm4I1I3) at (barycentric cs:L1=-3.0,L2=2.0,L3=4.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C3Im4I1) at (barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\coordinate (C3Im3I0) at (barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\coordinate (C3Im2Im1) at (barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\coordinate (C3Im1Im2) at (barycentric cs:L1=4.0,L2=0.0,L3=-1.0);
\coordinate (C4Im4I0) at (barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\coordinate (C4Im3Im1) at (barycentric cs:L1=5.0,L2=-2.0,L3=0.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm4I1I3);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C3Im4I1);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (Cm4I1I3) -- (Cm3I0I3);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C3Im4I1) -- (C3Im3I0);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C3Im3I0);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C3Im1Im2);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (C3Im1Im2) -- (C2Im1Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C4Im3Im1);
\draw[opacity=0.4] (C3Im2Im1) -- (C2Im2I0);
\draw[opacity=0.4] (C3Im2Im1) -- (C3Im1Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm4I0I4) -- (Cm4I1I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C4Im3Im1) -- (C3Im3I0);
\draw[opacity=0.4] (C4Im4I0) -- (C3Im4I1);
\draw[opacity=0.4] (C4Im4I0) -- (C4Im3Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C0Im2I2);
\draw[rounded corners,line width=0.6,->] (C1Im2I1)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C1I0Im1);
\draw[rounded corners,line width=0.6,->] (C2I1Im3)--(barycentric cs:L1=2.5,L2=1.5,L3=-1.0)--(barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C1I1Im2);
\draw[rounded corners,line width=0.6,->] (C1I2Im3)--(barycentric cs:L1=2.0,L2=2.5,L3=-1.5)--(barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (C0I2Im2);
\draw[rounded corners,line width=0.6,->] (C1I3Im4)--(barycentric cs:L1=1.5,L2=3.5,L3=-2.0)--(barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I3Im3) -- (C0I4Im4);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im3I0) -- (C2Im3I1);
\draw[rounded corners,line width=0.6,->] (C3Im3I0)--(barycentric cs:L1=3.5,L2=-2.0,L3=1.5)--(barycentric cs:L1=4.0,L2=-3.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm2I2I0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (Cm2I1I1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm2I3Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im2I2) -- (Cm1Im1I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C0I1Im1);
\draw[rounded corners,line width=0.6,->] (C1I1Im2)--(barycentric cs:L1=1.5,L2=2.0,L3=-0.5)--(barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm3I2I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm3I0I3);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm1I3Im2);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm1I4Im3);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C1Im3I2);
\draw[rounded corners,line width=0.6,->] (C2Im2I0)--(barycentric cs:L1=2.5,L2=-1.5,L3=2.0)--(barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[rounded corners,line width=0.6,->] (C2Im1Im1)--(barycentric cs:L1=2.5,L2=0.0,L3=0.5)--(barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (Cm2I0I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C2Im1Im1);
\draw[rounded corners,line width=0.6,->] (C2I0Im2)--(barycentric cs:L1=3.0,L2=0.5,L3=-0.5)--(barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C3Im1Im2) -- (C2Im2I0);
\draw[rounded corners,line width=0.6,->] (C3Im1Im2)--(barycentric cs:L1=3.5,L2=-0.5,L3=0.0)--(barycentric cs:L1=4.0,L2=-1.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm3Im1I4) -- (Cm4I1I3);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C4Im3Im1) -- (C3Im4I1);
\draw[rounded corners,line width=0.6,->] (C4Im3Im1)--(barycentric cs:L1=4.5,L2=-2.5,L3=1.0)--(barycentric cs:L1=5.0,L2=-3.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C3Im2Im1) -- (C3Im3I0);
\draw[rounded corners,line width=0.6,->] (C3Im2Im1)--(barycentric cs:L1=4.0,L2=-1.5,L3=0.5)--(barycentric cs:L1=4.0,L2=-2.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-3.0,L2=2.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=-3.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=4.0,L2=0.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=4.0,L2=-1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=4.0,L2=-2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-3.0,L2=1.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=5.0,L2=-2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=5.0,L2=-3.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-5) <==
\begin{tabular}{c}
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm3Im2I5) at (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm3I5Im2) at (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0);
\coordinate (Cm2Im3I5) at (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (Cm2I5Im3) at (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0);
\coordinate (Cm2I6Im4) at (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.0,L2=6.0,L3=-3.0);
\coordinate (Cm1I6Im5) at (barycentric cs:L1=0.0,L2=7.0,L3=-4.0);
\coordinate (Cm1I7Im6) at (barycentric cs:L1=0.0,L2=8.0,L3=-5.0);
\coordinate (C0Im4I4) at (barycentric cs:L1=1.0,L2=-3.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C0I5Im5) at (barycentric cs:L1=1.0,L2=6.0,L3=-4.0);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=7.0,L3=-5.0);
\coordinate (C0I7Im7) at (barycentric cs:L1=1.0,L2=8.0,L3=-6.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=2.0,L2=5.0,L3=-4.0);
\coordinate (C1I5Im6) at (barycentric cs:L1=2.0,L2=6.0,L3=-5.0);
\coordinate (C1I6Im7) at (barycentric cs:L1=2.0,L2=7.0,L3=-6.0);
\coordinate (C2Im5I3) at (barycentric cs:L1=3.0,L2=-4.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (C2I3Im5) at (barycentric cs:L1=3.0,L2=4.0,L3=-4.0);
\coordinate (C2I4Im6) at (barycentric cs:L1=3.0,L2=5.0,L3=-5.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm3I3I0);
\draw[opacity=0.4] (C1Im3I2) -- (C2Im4I2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (C2I1Im3) -- (C2I2Im4);
\draw[opacity=0.4] (C1Im4I3) -- (C2Im5I3);
\draw[opacity=0.4] (C1Im4I3) -- (C0Im4I4);
\draw[opacity=0.4] (C1Im4I3) -- (C1Im3I2);
\draw[opacity=0.4] (C1I3Im4) -- (C2I2Im4);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C1I3Im4) -- (C1I4Im5);
\draw[opacity=0.4] (C1I5Im6) -- (C2I4Im6);
\draw[opacity=0.4] (C1I5Im6) -- (C0I5Im5);
\draw[opacity=0.4] (C1I5Im6) -- (C1I6Im7);
\draw[opacity=0.4] (C1I6Im7) -- (C0I6Im6);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (C2Im5I3) -- (C2Im4I2);
\draw[opacity=0.4] (C2I3Im5) -- (C1I3Im4);
\draw[opacity=0.4] (C2I3Im5) -- (C2I4Im6);
\draw[opacity=0.4] (C2I4Im6) -- (C1I4Im5);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm2Im2I4);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm3I3I0);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm2I4Im2);
\draw[opacity=0.4] (Cm1Im3I4) -- (C0Im4I4);
\draw[opacity=0.4] (Cm1Im3I4) -- (Cm2Im3I5);
\draw[opacity=0.4] (Cm1Im3I4) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm1I4Im3) -- (Cm2I4Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (Cm1I5Im4);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm2Im2I4);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm3I4Im1) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm3I4Im1) -- (Cm3I5Im2);
\draw[opacity=0.4] (C0Im4I4) -- (C0Im3I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C0I4Im4) -- (C0I5Im5);
\draw[opacity=0.4] (Cm2Im3I5) -- (Cm2Im2I4);
\draw[opacity=0.4] (Cm2I5Im3) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2I5Im3) -- (Cm3I5Im2);
\draw[opacity=0.4] (Cm2I5Im3) -- (Cm2I6Im4);
\draw[opacity=0.4] (Cm3Im2I5) -- (Cm2Im3I5);
\draw[opacity=0.4] (Cm3Im2I5) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm3I5Im2) -- (Cm2I4Im2);
\draw[opacity=0.4] (C0I5Im5) -- (C1I4Im5);
\draw[opacity=0.4] (C0I5Im5) -- (Cm1I5Im4);
\draw[opacity=0.4] (C0I5Im5) -- (C0I6Im6);
\draw[opacity=0.4] (Cm1I6Im5) -- (C0I5Im5);
\draw[opacity=0.4] (Cm1I6Im5) -- (Cm2I6Im4);
\draw[opacity=0.4] (Cm1I6Im5) -- (Cm1I7Im6);
\draw[opacity=0.4] (Cm2I6Im4) -- (Cm1I5Im4);
\draw[opacity=0.4] (Cm1I7Im6) -- (C0I6Im6);
\draw[opacity=0.4] (C0I7Im7) -- (C1I6Im7);
\draw[opacity=0.4] (C0I7Im7) -- (Cm1I7Im6);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=7.0,L3=-6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=8.0,L3=-5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=8.0,L3=-6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1Im3I2) -- (C0Im1I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0Im2I2) -- (C0Im3I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0Im3I3) -- (C1Im4I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2I2Im4) -- (C1I2Im3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C1I0Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C1I2Im3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C0I3Im3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I3Im3) -- (C0I4Im4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I4Im5) -- (C0I4Im4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1I5Im6) -- (C0I6Im6);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I6Im7) -- (Cm1I7Im6);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm3I2I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (Cm2I1I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (C0Im1I1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C0I0I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0I2Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2Im4I2) -- (C1Im4I3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (C2I4Im6);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2I4Im6) -- (C0I5Im5);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm3Im1I4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I3Im2) -- (Cm1I2Im1);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm1I4Im3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C1Im3I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C1Im1I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm1Im1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2Im2I4) -- (Cm2Im1I3);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1Im3I4) -- (Cm2Im2I4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2I2I0) -- (Cm3I3I0);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm2I3Im1) -- (Cm3I5Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm2I4Im2) -- (Cm1I3Im2);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm1I4Im3) -- (Cm3I5Im2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm1I5Im4) -- (Cm2I5Im3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0Im4I4) -- (Cm1Im2I3);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (Cm2Im3I5) -- (Cm3Im1I4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I4Im4) -- (Cm1I5Im4);
\draw[opacity=1,->,line width=0.4mm,color=black!30!green] (C0I5Im5) -- (Cm2I6Im4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C0I6Im6) -- (Cm1I6Im5);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2Im3I1) -- (C2Im4I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2I3Im5) -- (C2I2Im4);
\draw[opacity=1,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C2Im1Im1);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=1,->,line width=0.4mm,color=blue] (Cm3I3I0) -- (Cm3I4Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=7.0,L3=-6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=8.0,L3=-5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=8.0,L3=-6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\node[anchor=60] (v) at (0.00,0.00) {$v$};
\end{tikzpicture}}
\\

\\

\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (Cm3Im2I5) at (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0);
\coordinate (Cm3Im1I4) at (barycentric cs:L1=-2.0,L2=0.0,L3=5.0);
\coordinate (Cm3I0I3) at (barycentric cs:L1=-2.0,L2=1.0,L3=4.0);
\coordinate (Cm3I1I2) at (barycentric cs:L1=-2.0,L2=2.0,L3=3.0);
\coordinate (Cm3I2I1) at (barycentric cs:L1=-2.0,L2=3.0,L3=2.0);
\coordinate (Cm3I3I0) at (barycentric cs:L1=-2.0,L2=4.0,L3=1.0);
\coordinate (Cm3I4Im1) at (barycentric cs:L1=-2.0,L2=5.0,L3=0.0);
\coordinate (Cm3I5Im2) at (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0);
\coordinate (Cm2Im3I5) at (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0);
\coordinate (Cm2Im2I4) at (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0);
\coordinate (Cm2Im1I3) at (barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\coordinate (Cm2I1I1) at (barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\coordinate (Cm2I2I0) at (barycentric cs:L1=-1.0,L2=3.0,L3=1.0);
\coordinate (Cm2I3Im1) at (barycentric cs:L1=-1.0,L2=4.0,L3=0.0);
\coordinate (Cm2I4Im2) at (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\coordinate (Cm2I5Im3) at (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0);
\coordinate (Cm2I6Im4) at (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0);
\coordinate (Cm1Im3I4) at (barycentric cs:L1=0.0,L2=-2.0,L3=5.0);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\coordinate (Cm1I2Im1) at (barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\coordinate (Cm1I3Im2) at (barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\coordinate (Cm1I4Im3) at (barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\coordinate (Cm1I5Im4) at (barycentric cs:L1=0.0,L2=6.0,L3=-3.0);
\coordinate (Cm1I6Im5) at (barycentric cs:L1=0.0,L2=7.0,L3=-4.0);
\coordinate (Cm1I7Im6) at (barycentric cs:L1=0.0,L2=8.0,L3=-5.0);
\coordinate (C0Im4I4) at (barycentric cs:L1=1.0,L2=-3.0,L3=5.0);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\coordinate (C0I2Im2) at (barycentric cs:L1=1.0,L2=3.0,L3=-1.0);
\coordinate (C0I3Im3) at (barycentric cs:L1=1.0,L2=4.0,L3=-2.0);
\coordinate (C0I4Im4) at (barycentric cs:L1=1.0,L2=5.0,L3=-3.0);
\coordinate (C0I5Im5) at (barycentric cs:L1=1.0,L2=6.0,L3=-4.0);
\coordinate (C0I6Im6) at (barycentric cs:L1=1.0,L2=7.0,L3=-5.0);
\coordinate (C0I7Im7) at (barycentric cs:L1=1.0,L2=8.0,L3=-6.0);
\coordinate (C1Im4I3) at (barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\coordinate (C1I1Im2) at (barycentric cs:L1=2.0,L2=2.0,L3=-1.0);
\coordinate (C1I2Im3) at (barycentric cs:L1=2.0,L2=3.0,L3=-2.0);
\coordinate (C1I3Im4) at (barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\coordinate (C1I4Im5) at (barycentric cs:L1=2.0,L2=5.0,L3=-4.0);
\coordinate (C1I5Im6) at (barycentric cs:L1=2.0,L2=6.0,L3=-5.0);
\coordinate (C1I6Im7) at (barycentric cs:L1=2.0,L2=7.0,L3=-6.0);
\coordinate (C2Im5I3) at (barycentric cs:L1=3.0,L2=-4.0,L3=4.0);
\coordinate (C2Im4I2) at (barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\coordinate (C2Im3I1) at (barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\coordinate (C2Im1Im1) at (barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\coordinate (C2I0Im2) at (barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\coordinate (C2I1Im3) at (barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\coordinate (C2I2Im4) at (barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\coordinate (C2I3Im5) at (barycentric cs:L1=3.0,L2=4.0,L3=-4.0);
\coordinate (C2I4Im6) at (barycentric cs:L1=3.0,L2=5.0,L3=-5.0);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm3I1I2) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm3I2I1) -- (Cm3I3I0);
\draw[opacity=0.4] (C1Im3I2) -- (C2Im4I2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (C1I2Im3) -- (C2I1Im3);
\draw[opacity=0.4] (C1I2Im3) -- (C0I2Im2);
\draw[opacity=0.4] (C1I2Im3) -- (C1I3Im4);
\draw[opacity=0.4] (C2Im3I1) -- (C1Im3I2);
\draw[opacity=0.4] (C2Im3I1) -- (C2Im2I0);
\draw[opacity=0.4] (C2I1Im3) -- (C1I1Im2);
\draw[opacity=0.4] (C2I1Im3) -- (C2I2Im4);
\draw[opacity=0.4] (C1Im4I3) -- (C2Im5I3);
\draw[opacity=0.4] (C1Im4I3) -- (C0Im4I4);
\draw[opacity=0.4] (C1Im4I3) -- (C1Im3I2);
\draw[opacity=0.4] (C1I3Im4) -- (C2I2Im4);
\draw[opacity=0.4] (C1I3Im4) -- (C0I3Im3);
\draw[opacity=0.4] (C1I3Im4) -- (C1I4Im5);
\draw[opacity=0.4] (C1I5Im6) -- (C2I4Im6);
\draw[opacity=0.4] (C1I5Im6) -- (C0I5Im5);
\draw[opacity=0.4] (C1I5Im6) -- (C1I6Im7);
\draw[opacity=0.4] (C1I6Im7) -- (C0I6Im6);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm1I1I0) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C0I1Im1) -- (C0I2Im2);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C2Im1Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (C1I0Im1) -- (C1I1Im2);
\draw[opacity=0.4] (C2Im5I3) -- (C2Im4I2);
\draw[opacity=0.4] (C2I3Im5) -- (C1I3Im4);
\draw[opacity=0.4] (C2I3Im5) -- (C2I4Im6);
\draw[opacity=0.4] (C2I4Im6) -- (C1I4Im5);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm2I1I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm3I2I1);
\draw[opacity=0.4] (Cm2I2I0) -- (Cm2I3Im1);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C0I2Im2) -- (C1I1Im2);
\draw[opacity=0.4] (C0I2Im2) -- (Cm1I2Im1);
\draw[opacity=0.4] (C0I2Im2) -- (C0I3Im3);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (C2Im2I0) -- (C2Im1Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C1I0Im1);
\draw[opacity=0.4] (C2I0Im2) -- (C2I1Im3);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm2Im2I4);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\draw[opacity=0.4] (Cm1I3Im2) -- (C0I2Im2);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm1I3Im2) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm2Im1I3) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm1I2Im1);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm3I3I0);
\draw[opacity=0.4] (Cm2I3Im1) -- (Cm2I4Im2);
\draw[opacity=0.4] (Cm1Im3I4) -- (C0Im4I4);
\draw[opacity=0.4] (Cm1Im3I4) -- (Cm2Im3I5);
\draw[opacity=0.4] (Cm1Im3I4) -- (Cm1Im2I3);
\draw[opacity=0.4] (Cm1I4Im3) -- (C0I3Im3);
\draw[opacity=0.4] (Cm1I4Im3) -- (Cm2I4Im2);
\draw[opacity=0.4] (Cm1I4Im3) -- (Cm1I5Im4);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm2Im2I4);
\draw[opacity=0.4] (Cm3Im1I4) -- (Cm3I0I3);
\draw[opacity=0.4] (Cm3I4Im1) -- (Cm2I3Im1);
\draw[opacity=0.4] (Cm3I4Im1) -- (Cm3I5Im2);
\draw[opacity=0.4] (C0Im4I4) -- (C0Im3I3);
\draw[opacity=0.4] (C0I4Im4) -- (C1I3Im4);
\draw[opacity=0.4] (C0I4Im4) -- (Cm1I4Im3);
\draw[opacity=0.4] (C0I4Im4) -- (C0I5Im5);
\draw[opacity=0.4] (Cm2Im3I5) -- (Cm2Im2I4);
\draw[opacity=0.4] (Cm2I5Im3) -- (Cm1I4Im3);
\draw[opacity=0.4] (Cm2I5Im3) -- (Cm3I5Im2);
\draw[opacity=0.4] (Cm2I5Im3) -- (Cm2I6Im4);
\draw[opacity=0.4] (Cm3Im2I5) -- (Cm2Im3I5);
\draw[opacity=0.4] (Cm3Im2I5) -- (Cm3Im1I4);
\draw[opacity=0.4] (Cm3I5Im2) -- (Cm2I4Im2);
\draw[opacity=0.4] (C0I5Im5) -- (C1I4Im5);
\draw[opacity=0.4] (C0I5Im5) -- (Cm1I5Im4);
\draw[opacity=0.4] (C0I5Im5) -- (C0I6Im6);
\draw[opacity=0.4] (Cm1I6Im5) -- (C0I5Im5);
\draw[opacity=0.4] (Cm1I6Im5) -- (Cm2I6Im4);
\draw[opacity=0.4] (Cm1I6Im5) -- (Cm1I7Im6);
\draw[opacity=0.4] (Cm2I6Im4) -- (Cm1I5Im4);
\draw[opacity=0.4] (Cm1I7Im6) -- (C0I6Im6);
\draw[opacity=0.4] (C0I7Im7) -- (C1I6Im7);
\draw[opacity=0.4] (C0I7Im7) -- (Cm1I7Im6);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=7.0,L3=-6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=8.0,L3=-5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=8.0,L3=-6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1Im3I2) -- (C0Im1I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im2I2) -- (C0Im3I3);
\draw[rounded corners,line width=0.6,->] (C0Im2I2)--(barycentric cs:L1=1.0,L2=-1.5,L3=3.5)--(barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im3I3) -- (C1Im4I3);
\draw[rounded corners,line width=0.6,->] (C0Im3I3)--(barycentric cs:L1=1.5,L2=-2.5,L3=4.0)--(barycentric cs:L1=2.0,L2=-3.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2I2Im4) -- (C1I2Im3);
\draw[rounded corners,line width=0.6,->] (C2I2Im4)--(barycentric cs:L1=2.5,L2=3.0,L3=-2.5)--(barycentric cs:L1=3.0,L2=2.0,L3=-2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2I1Im3) -- (C1I0Im1);
\draw[rounded corners,line width=0.6,->] (C2I1Im3)--(barycentric cs:L1=2.5,L2=1.5,L3=-1.0)--(barycentric cs:L1=3.0,L2=1.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I1Im2) -- (C1I2Im3);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I2Im3) -- (C0I3Im3);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I3Im3) -- (C0I4Im4);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I4Im5) -- (C0I4Im4);
\draw[rounded corners,line width=0.6,->] (C1I4Im5)--(barycentric cs:L1=1.5,L2=5.0,L3=-3.5)--(barycentric cs:L1=2.0,L2=4.0,L3=-3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1I5Im6) -- (C0I6Im6);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I6Im7) -- (Cm1I7Im6);
\draw[rounded corners,line width=0.6,->] (C1I6Im7)--(barycentric cs:L1=1.0,L2=7.5,L3=-5.5)--(barycentric cs:L1=1.0,L2=7.0,L3=-5.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1I1I0) -- (Cm3I2I1);
\draw[rounded corners,line width=0.6,->] (Cm1I1I0)--(barycentric cs:L1=-1.0,L2=2.5,L3=1.5)--(barycentric cs:L1=-1.0,L2=2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I0I1) -- (Cm2I1I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I2Im1) -- (Cm2I2I0);
\draw[rounded corners,line width=0.6,->] (Cm1I2Im1)--(barycentric cs:L1=-0.5,L2=3.0,L3=0.5)--(barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1Im1I2) -- (Cm1I0I1);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1Im2I3) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (Cm1Im2I3)--(barycentric cs:L1=0.5,L2=-0.5,L3=3.0)--(barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (C0I1Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C0I0I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0I2Im2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2Im4I2) -- (C1Im4I3);
\draw[rounded corners,line width=0.6,->] (C2Im4I2)--(barycentric cs:L1=2.5,L2=-3.0,L3=3.5)--(barycentric cs:L1=3.0,L2=-4.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I3Im4) -- (C2I4Im6);
\draw[rounded corners,line width=0.6,->] (C1I3Im4)--(barycentric cs:L1=2.5,L2=4.5,L3=-4.0)--(barycentric cs:L1=3.0,L2=4.0,L3=-4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2I4Im6) -- (C0I5Im5);
\draw[rounded corners,line width=0.6,->] (C2I4Im6)--(barycentric cs:L1=2.0,L2=5.5,L3=-4.5)--(barycentric cs:L1=2.0,L2=5.0,L3=-4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2I1I1) -- (Cm3I1I2);
\draw[rounded corners,line width=0.6,->] (Cm2I1I1)--(barycentric cs:L1=-1.5,L2=2.0,L3=2.5)--(barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2I0I2) -- (Cm3Im1I4);
\draw[rounded corners,line width=0.6,->] (Cm2I0I2)--(barycentric cs:L1=-1.5,L2=0.5,L3=4.0)--(barycentric cs:L1=-1.0,L2=0.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I1Im1) -- (Cm1I2Im1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I3Im2) -- (Cm1I2Im1);
\draw[rounded corners,line width=0.6,->] (Cm1I3Im2)--(barycentric cs:L1=0.0,L2=3.5,L3=-0.5)--(barycentric cs:L1=0.0,L2=3.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0I2Im2) -- (Cm1I4Im3);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C2Im2I0) -- (C1Im3I2);
\draw[rounded corners,line width=0.6,->] (C2Im2I0)--(barycentric cs:L1=2.5,L2=-1.5,L3=2.0)--(barycentric cs:L1=3.0,L2=-2.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C1Im1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2Im1Im1) -- (C1Im1I0);
\draw[rounded corners,line width=0.6,->] (C2Im1Im1)--(barycentric cs:L1=2.5,L2=0.0,L3=0.5)--(barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2Im1I3) -- (Cm1Im1I2);
\draw[rounded corners,line width=0.6,->] (Cm2Im1I3)--(barycentric cs:L1=-0.5,L2=0.0,L3=3.5)--(barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2Im2I4) -- (Cm2Im1I3);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1Im3I4) -- (Cm2Im2I4);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2I2I0) -- (Cm3I3I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2I3Im1) -- (Cm3I5Im2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm2I4Im2) -- (Cm1I3Im2);
\draw[rounded corners,line width=0.6,->] (Cm2I4Im2)--(barycentric cs:L1=-0.5,L2=4.5,L3=-1.0)--(barycentric cs:L1=0.0,L2=4.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm1I4Im3) -- (Cm3I5Im2);
\draw[rounded corners,line width=0.6,->] (Cm1I4Im3)--(barycentric cs:L1=-1.0,L2=5.5,L3=-1.5)--(barycentric cs:L1=-1.0,L2=5.0,L3=-1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm1I5Im4) -- (Cm2I5Im3);
\draw[rounded corners,line width=0.6,->] (Cm1I5Im4)--(barycentric cs:L1=-0.5,L2=6.0,L3=-2.5)--(barycentric cs:L1=0.0,L2=5.0,L3=-2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im4I4) -- (Cm1Im2I3);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (Cm2Im3I5) -- (Cm3Im1I4);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I4Im4) -- (Cm1I5Im4);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0I5Im5) -- (Cm2I6Im4);
\draw[rounded corners,line width=0.6,->] (C0I5Im5)--(barycentric cs:L1=0.0,L2=6.5,L3=-3.5)--(barycentric cs:L1=0.0,L2=6.0,L3=-3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I6Im6) -- (Cm1I6Im5);
\draw[rounded corners,line width=0.6,->] (C0I6Im6)--(barycentric cs:L1=0.5,L2=7.0,L3=-4.5)--(barycentric cs:L1=1.0,L2=6.0,L3=-4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2Im3I1) -- (C2Im4I2);
\draw[rounded corners,line width=0.6,->] (C2Im3I1)--(barycentric cs:L1=3.0,L2=-2.5,L3=2.5)--(barycentric cs:L1=3.0,L2=-3.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2I3Im5) -- (C2I2Im4);
\draw[rounded corners,line width=0.6,->] (C2I3Im5)--(barycentric cs:L1=3.0,L2=3.5,L3=-3.5)--(barycentric cs:L1=3.0,L2=3.0,L3=-3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C2I0Im2) -- (C2Im1Im1);
\draw[rounded corners,line width=0.6,->] (C2I0Im2)--(barycentric cs:L1=3.0,L2=0.5,L3=-0.5)--(barycentric cs:L1=3.0,L2=0.0,L3=0.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm3I0I3) -- (Cm3I1I2);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (Cm3I3I0) -- (Cm3I4Im1);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=2.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=2.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=2.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=3.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=3.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=-2.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=2.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=-3.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=4.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=2.0,L2=5.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=6.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=7.0,L3=-6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=-3.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=3.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-4.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=4.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=5.0,L3=-5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=3.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=3.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=3.0,L3=-1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=3.0,L2=0.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=3.0,L2=1.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=4.0,L3=-1.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=0.0,L3=4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=4.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-2.0,L2=4.0,L3=1.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=4.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=-2.0,L3=5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=5.0,L3=-2.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=-1.0,L3=5.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=-1.0,L2=5.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=0.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=5.0,L3=0.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=-3.0,L3=5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=5.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=6.0,L3=-3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=-2.0,L3=6.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-1.0,L2=6.0,L3=-2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=-2.0,L2=-1.0,L3=6.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-2.0,L2=6.0,L3=-1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=6.0,L3=-4.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=7.0,L3=-4.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=7.0,L3=-3.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=7.0,L3=-5.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=8.0,L3=-5.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=8.0,L3=-6.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\node[anchor=60] (v) at (0.00,0.00) {$v$};
\end{tikzpicture}}
\\

\end{tabular}

==> (inline-6) <==
\begin{tabular}{|c|c|c|}\hline
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.0,L2=1.5,L3=0.5)--(barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (C1Im1I0);
\draw[rounded corners,line width=0.6,->] (C0I0I0)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (Cm1I0I1);
\draw[rounded corners,line width=0.6,->] (C0I0I0)--(barycentric cs:L1=0.5,L2=1.0,L3=1.5)--(barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.0,L2=1.5,L3=0.5)--(barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (C1I0Im1);
\draw[rounded corners,line width=0.6,->] (C0Im1I1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (Cm1I0I1);
\draw[rounded corners,line width=0.6,->] (C0I0I0)--(barycentric cs:L1=0.5,L2=1.0,L3=1.5)--(barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.0,L2=1.5,L3=0.5)--(barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (C2Im2I0);
\draw[rounded corners,line width=0.6,->] (C0Im1I1)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\\

\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\\

(M1)
&
(M2)
&
(M3)
\\

\hline\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (C1Im3I2);
\draw[rounded corners,line width=0.6,->] (C0Im1I1)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (Cm1I0I1);
\draw[rounded corners,line width=0.6,->] (C0I0I0)--(barycentric cs:L1=0.5,L2=1.0,L3=1.5)--(barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.0,L2=1.5,L3=0.5)--(barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im2I2) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C0Im2I2)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (Cm1I0I1);
\draw[rounded corners,line width=0.6,->] (C0I0I0)--(barycentric cs:L1=0.5,L2=1.0,L3=1.5)--(barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1Im2I3);
\draw[rounded corners,line width=0.6,->] (C0Im1I1)--(barycentric cs:L1=0.5,L2=-0.5,L3=3.0)--(barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.0,L2=1.5,L3=0.5)--(barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1Im3I2) -- (C0Im1I1);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0Im2I2) -- (C0Im3I3);
\draw[rounded corners,line width=0.6,->] (C0Im2I2)--(barycentric cs:L1=1.0,L2=-1.5,L3=3.5)--(barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C0I0I0) -- (Cm1I0I1);
\draw[rounded corners,line width=0.6,->] (C0I0I0)--(barycentric cs:L1=0.5,L2=1.0,L3=1.5)--(barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1Im2I3);
\draw[rounded corners,line width=0.6,->] (C0Im1I1)--(barycentric cs:L1=0.5,L2=-0.5,L3=3.0)--(barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (Cm1I1I0);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.0,L2=1.5,L3=0.5)--(barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\\

\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C0Im2I2);
\draw[rounded corners,line width=0.6,->] (C1Im2I1)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C0Im2I2);
\draw[rounded corners,line width=0.6,->] (C1Im2I1)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
&
\scalebox{1.0}{
\begin{tikzpicture}[scale=0.3]
\coordinate (L1) at (90:5.00);
\coordinate (L2) at (330:5.00);
\coordinate (L3) at (210:5.00);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\tikzset{>=latex}
\coordinate (C1Im2I1) at (barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\coordinate (C1Im3I2) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\coordinate (Cm1I0I1) at (barycentric cs:L1=0.0,L2=1.0,L3=2.0);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\coordinate (Cm1I1I0) at (barycentric cs:L1=0.0,L2=2.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\coordinate (C0Im1I1) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\coordinate (C0I1Im1) at (barycentric cs:L1=1.0,L2=2.0,L3=0.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\coordinate (C1Im1I0) at (barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\coordinate (C1I0Im1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\coordinate (Cm1Im1I2) at (barycentric cs:L1=0.0,L2=0.0,L3=3.0);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\coordinate (Cm2I0I2) at (barycentric cs:L1=-1.0,L2=1.0,L3=3.0);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\coordinate (C0Im2I2) at (barycentric cs:L1=1.0,L2=-1.0,L3=3.0);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\coordinate (C2Im2I0) at (barycentric cs:L1=3.0,L2=-1.0,L3=1.0);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\coordinate (Cm1Im2I3) at (barycentric cs:L1=0.0,L2=-1.0,L3=4.0);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\coordinate (C0Im3I3) at (barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\coordinate (C0I0I0) at (barycentric cs:L1=1.0,L2=1.0,L3=1.0);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\draw[opacity=0.4] (C1Im3I2) -- (C0Im3I3);
\draw[opacity=0.4] (C1Im3I2) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1I0I1) -- (C0Im1I1);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm2I0I2);
\draw[opacity=0.4] (Cm1I0I1) -- (Cm1I1I0);
\draw[opacity=0.4] (Cm1I1I0) -- (C0I0I0);
\draw[opacity=0.4] (C0Im1I1) -- (C1Im2I1);
\draw[opacity=0.4] (C0Im1I1) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im1I1) -- (C0I0I0);
\draw[opacity=0.4] (C0I1Im1) -- (C1I0Im1);
\draw[opacity=0.4] (C0I1Im1) -- (Cm1I1I0);
\draw[opacity=0.4] (C1Im1I0) -- (C2Im2I0);
\draw[opacity=0.4] (C1Im1I0) -- (C0Im1I1);
\draw[opacity=0.4] (C1Im1I0) -- (C1I0Im1);
\draw[opacity=0.4] (C1I0Im1) -- (C0I0I0);
\draw[opacity=0.4] (Cm2I0I2) -- (Cm1Im1I2);
\draw[opacity=0.4] (C0Im2I2) -- (C1Im3I2);
\draw[opacity=0.4] (C0Im2I2) -- (Cm1Im2I3);
\draw[opacity=0.4] (C0Im2I2) -- (C0Im1I1);
\draw[opacity=0.4] (C2Im2I0) -- (C1Im2I1);
\draw[opacity=0.4] (Cm1Im2I3) -- (C0Im3I3);
\draw[opacity=0.4] (Cm1Im2I3) -- (Cm1Im1I2);
\node[anchor=240] (v1) at (barycentric cs:L1=2.0,L2=1.0,L3=0.0) {$v_1$};
\node[anchor=90] (v2) at (barycentric cs:L1=1.0,L2=0.0,L3=2.0) {$v_2$};
\node[anchor=300] (v3) at (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) {$v_3$};
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im2I1) -- (C0Im2I2);
\draw[rounded corners,line width=0.6,->] (C1Im2I1)--(barycentric cs:L1=1.5,L2=-1.0,L3=2.5)--(barycentric cs:L1=2.0,L2=-2.0,L3=3.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1Im3I2) -- (Cm1Im2I3);
\draw[rounded corners,line width=0.6,->] (C1Im3I2)--(barycentric cs:L1=1.0,L2=-1.5,L3=3.5)--(barycentric cs:L1=1.0,L2=-2.0,L3=4.0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C0Im1I1) -- (Cm1I1I0);
\draw[opacity=0.4,->,line width=0.4mm,color=black!30!green] (C1I0Im1) -- (C0Im1I1);
\draw[rounded corners,line width=0.6,->] (C1I0Im1)--(barycentric cs:L1=1.5,L2=0.5,L3=1.0)--(barycentric cs:L1=2.0,L2=0.0,L3=1.0);
\draw[opacity=0.4,->,line width=0.4mm,color=blue] (C1Im1I0) -- (C1Im2I1);
\draw[rounded corners,line width=0.6,->] (C1Im1I0)--(barycentric cs:L1=2.0,L2=-0.5,L3=1.5)--(barycentric cs:L1=2.0,L2=-1.0,L3=2.0);
\draw[fill=red] (barycentric cs:L1=2.0,L2=-1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=-2.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=0.0,L2=1.0,L3=2.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=2.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=1.0,L2=0.0,L3=2.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=2.0,L3=0.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=2.0,L2=0.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=2.0,L2=1.0,L3=0.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=0.0,L2=0.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=-1.0,L2=1.0,L3=3.0) circle (0.2);
\draw[fill=blue] (barycentric cs:L1=1.0,L2=-1.0,L3=3.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=3.0,L2=-1.0,L3=1.0) circle (0.2);
\draw[fill=green] (barycentric cs:L1=0.0,L2=-1.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=-2.0,L3=4.0) circle (0.2);
\draw[fill=red] (barycentric cs:L1=1.0,L2=1.0,L3=1.0) circle (0.2);
\end{tikzpicture}}
\\

(M4)
&
(M5)
&
(M6)
\\\hline

\end{tabular}
